Interval Temporal Logics over Strongly Discrete Linear Orders: the Complete Picture

Interval temporal logics provide a general framework for temporal reasoning about interval structures over linearly ordered domains, where intervals are taken as the primitive ontological entities. In this paper, we identify all fragments of Halpern and Shoham's interval temporal logic HS with a decidable satisfiability problem over the class of strongly discrete linear orders. We classify them in terms of both their relative expressive power and their complexity. We show that there are exactly 44 expressively different decidable fragments, whose complexity ranges from NP to EXPSPACE. In addition, we identify some new undecidable fragments (all the remaining HS fragments were already known to be undecidable over strongly discrete linear orders). We conclude the paper by an analysis of the specific case of natural numbers, whose behavior slightly differs from that of the whole class of strongly discrete linear orders. The number of decidable fragments over natural numbers raises up to 47: three undecidable fragments become decidable with a non-primitive recursive complexity.

==> disc_dec_fragm.tex <==
% Hierarchy of decidable fragments of HS over discrete orders
\newcommand{\A}{\mathsf{\overline A}}
\renewcommand{\a}{\mathsf{A}}
\newcommand{\aA}{\mathsf{A{\overline A}}}
\newcommand{\aAB}{\mathsf{A{\overline A}{\overline B}}}
\newcommand{\aAb}{\mathsf{A{\overline A}B}}
\newcommand{\aAbB}{\mathsf{A{\overline A}B{\overline B}}}
\newcommand{\AB}{\mathsf{{\overline A}{\overline B}}}
\newcommand{\Ab}{\mathsf{{\overline A}B}}
\newcommand{\aB}{\mathsf{A{\overline B}}}
\newcommand{\ab}{\mathsf{AB}}
\newcommand{\AbB}{\mathsf{{\overline A}B{\overline B}}}
\newcommand{\abB}{\mathsf{AB{\overline B}}}
\newcommand{\AbBl}{\mathsf{{\overline A}B{\overline B}L}}
\newcommand{\abBL}{\mathsf{AB{\overline B}{\overline L}}}
\newcommand{\ABl}{\mathsf{{\overline A}{\overline B}L}}
\newcommand{\Abl}{\mathsf{{\overline A}BL}}
\newcommand{\aBL}{\mathsf{A{\overline B}{\overline L}}}
\newcommand{\abL}{\mathsf{AB{\overline L}}}
\newcommand{\Al}{\mathsf{{\overline A}L}}
\newcommand{\aL}{\mathsf{A{\overline L}}}
\newcommand{\B}{\mathsf{{\overline B}}}
\renewcommand{\b}{\mathsf{B}}
\newcommand{\bB}{\mathsf{B{\overline B}}}
\newcommand{\bBL}{\mathsf{B{\overline B}{\overline L}}}
\newcommand{\bBl}{\mathsf{B{\overline B}L}}
\newcommand{\bBlL}{\mathsf{B{\overline B}L{\overline L}}}
\newcommand{\BL}{\mathsf{{\overline B}{\overline L}}}
\newcommand{\Bl}{\mathsf{{\overline B}L}}
\newcommand{\bL}{\mathsf{B{\overline L}}}
\newcommand{\bl}{\mathsf{BL}}
\newcommand{\BlL}{\mathsf{{\overline B}L{\overline L}}}
\newcommand{\blL}{\mathsf{BL{\overline L}}}
\renewcommand{\L}{\mathsf{{\overline L}}}
\renewcommand{\l}{\mathsf{L}}
\newcommand{\lL}{\mathsf{L{\overline L}}}
% mirror fragments
\newcommand{\aAE}{\mathsf{A{\overline A}{\overline E}}}
\newcommand{\aAe}{\mathsf{A{\overline A}E}}
\newcommand{\aAeE}{\mathsf{A{\overline A}E{\overline E}}}
\renewcommand{\AE}{\mathsf{{\overline A}{\overline E}}}
\newcommand{\Ae}{\mathsf{{\overline A}E}}
\newcommand{\aE}{\mathsf{A{\overline E}}}
\renewcommand{\ae}{\mathsf{AE}}
\newcommand{\AeE}{\mathsf{{\overline A}E{\overline E}}}
\newcommand{\aeE}{\mathsf{AE{\overline E}}}
\newcommand{\AeEl}{\mathsf{{\overline A}E{\overline E}L}}
\newcommand{\aeEL}{\mathsf{AE{\overline E}{\overline L}}}
\newcommand{\AEl}{\mathsf{{\overline A}{\overline E}L}}
\newcommand{\Ael}{\mathsf{{\overline A}EL}}
\newcommand{\aEL}{\mathsf{A{\overline E}{\overline L}}}
\newcommand{\aeL}{\mathsf{AE{\overline L}}}
\newcommand{\E}{\mathsf{{\overline E}}}
\newcommand{\e}{\mathsf{E}}
\newcommand{\eE}{\mathsf{E{\overline E}}}
\newcommand{\eEL}{\mathsf{E{\overline E}{\overline L}}}
\newcommand{\eEl}{\mathsf{E{\overline E}L}}
\newcommand{\eElL}{\mathsf{E{\overline E}L{\overline L}}}
\newcommand{\EL}{\mathsf{{\overline E}{\overline L}}}
\newcommand{\El}{\mathsf{{\overline E}L}}
\newcommand{\eL}{\mathsf{E{\overline L}}}
\newcommand{\el}{\mathsf{EL}}
\newcommand{\ElL}{\mathsf{{\overline E}L{\overline L}}}
\newcommand{\elL}{\mathsf{EL{\overline L}}}

%
\begin{tikzpicture}[>=latex',line join=bevel,font=\tiny,xscale=0.35,yscale=0.65]
%% Legenda
\node (titlelegenda) at (-2bp,325bp)
			[rectangle, anchor=south west, text width=2.5cm,font=\scriptsize]
			{\textbf{Complexity class:}};
\node (legenda1) at (0bp,250bp)
			[rectangle split, rectangle split parts=4, anchor=south west,
			 rectangle split part fill={red!50,yellow!50,blue!25,green!30},
			 text width=2.5cm, font=\tiny]
			 {\ $1$: Undecidable
        \nodepart{second}
         \ $2$: EXPSPACE-complete
        \nodepart{third}
				\ $3$: NEXPTIME-complete
        \nodepart{fourth}
        \ $4$: NP-complete};
%%
% undecidable
  \node (aAbB) at (459bp,312bp) [draw,rectangle,fill=red!50] {$\aAbB^1$};
  \node (AbBl) at (415bp,252bp) [draw,rectangle,fill=red!50] {$\AbBl^1$};
  \node (aAb) at (503bp,252bp) [draw,rectangle,fill=red!50] {$\aAb^1$};
  \node (aAB) at (587bp,252bp) [draw,rectangle,fill=red!50] {$\aAB^1$};
  \node (Abl) at (490bp,192bp) [draw,rectangle,fill=red!50] {$\Abl^1$};
  \node (ABl) at (567bp,192bp) [draw,rectangle,fill=red!50] {$\ABl^1$};
  \node (aAeE) at (819bp,312bp) [draw,rectangle,fill=red!50] {$\aAeE^1$};
  \node (aAe) at (691bp,252bp) [draw,rectangle,fill=red!50] {$\aAe^1$};
  \node (aAE) at (775bp,252bp) [draw,rectangle,fill=red!50] {$\aAE^1$};
  \node (aeEL) at (863bp,252bp) [draw,rectangle,fill=red!50] {$\aeEL^1$};
  \node (ae) at (747bp,132bp) [draw,rectangle,fill=red!50] {$\ae^1$};
  \node (aE) at (819bp,132bp) [draw,rectangle,fill=red!50] {$\aE^1$};
  \node (aeE) at (1019bp,192bp) [draw,rectangle,fill=red!50] {$\aeE^1$};
  \node (aeL) at (711bp,192bp) [draw,rectangle,fill=red!50] {$\aeL^1$};
  \node (aEL) at (788bp,192bp) [draw,rectangle,fill=red!50] {$\aEL^1$};
  \node (Ab) at (459bp,132bp) [draw,rectangle,fill=red!50] {$\Ab^1$};
  \node (AB) at (531bp,132bp) [draw,rectangle,fill=red!50] {$\AB^1$};
  \node (AbB) at (259bp,192bp) [draw,rectangle,fill=red!50] {$\AbB^1$};

% EXPSPACE-complete
  \node (abBL) at (321bp,252bp) [draw,rectangle,fill=yellow!50] {$\abBL^2$};
  \node (AeEl) at (952bp,252bp) [draw,rectangle,fill=yellow!50] {$\AeEl^2$};
  \node (ab) at (171bp,132bp) [draw,rectangle,fill=yellow!50] {$\ab^2$};
  \node (aB) at (243bp,132bp) [draw,rectangle,fill=yellow!50] {$\aB^2$};
  \node (abB) at (95bp,192bp) [draw,rectangle,fill=yellow!50] {$\abB^2$};
  \node (abL) at (336bp,192bp) [draw,rectangle,fill=yellow!50] {$\abL^2$};
  \node (aBL) at (413bp,192bp) [draw,rectangle,fill=yellow!50] {$\aBL^2$};
  \node (Ae) at (1035bp,132bp) [draw,rectangle,fill=yellow!50] {$\Ae^2$};
  \node (AE) at (1107bp,132bp) [draw,rectangle,fill=yellow!50] {$\AE^2$};
  \node (AeE) at (1178bp,192bp) [draw,rectangle,fill=yellow!50] {$\AeE^2$};
  \node (Ael) at (865bp,192bp) [draw,rectangle,fill=yellow!50] {$\Ael^2$};
  \node (AEl) at (942bp,192bp) [draw,rectangle,fill=yellow!50] {$\AEl^2$};
% NEXPTIME-complete
  \node (aA) at (639bp,192bp) [draw,rectangle,fill=blue!25] {$\aA^3$};
  \node (a) at (567bp,72bp) [draw,rectangle,fill=blue!25] {$\a^3$};
  \node (A) at (711bp,72bp) [draw,rectangle,fill=blue!25] {$\A^3$};
  \node (aL) at (603bp,132bp) [draw,rectangle,fill=blue!25] {$\aL^3$};
  \node (Al) at (675bp,132bp) [draw,rectangle,fill=blue!25] {$\Al^3$};
% NP-complete
  \node (b) at (171bp,12bp) [draw,rectangle,fill=green!30] {$\b^4$};
  \node (B) at (243bp,12bp) [draw,rectangle,fill=green!30] {$\B^4$};
  \node (bB) at (99bp,72bp) [draw,rectangle,fill=green!30] {$\bB^4$};
  \node (bBl) at (27bp,132bp) [draw,rectangle,fill=green!30] {$\bBl^4$};
  \node (bBL) at (99bp,132bp) [draw,rectangle,fill=green!30] {$\bBL^4$};
  \node (bBlL) at (177bp,192bp) [draw,rectangle,fill=green!30] {$\bBlL^4$};
  \node (bl) at (171bp,72bp) [draw,rectangle,fill=green!30] {$\bl^4$};
  \node (Bl) at (243bp,72bp) [draw,rectangle,fill=green!30] {$\Bl^4$};
  \node (bL) at (315bp,72bp) [draw,rectangle,fill=green!30] {$\bL^4$};
  \node (BL) at (387bp,72bp) [draw,rectangle,fill=green!30] {$\BL^4$};
  \node (blL) at (315bp,132bp) [draw,rectangle,fill=green!30] {$\blL^4$};
  \node (BlL) at (387bp,132bp) [draw,rectangle,fill=green!30] {$\BlL^4$};
  \node (e) at (1035bp,12bp) [draw,rectangle,fill=green!30] {$\e^4$};
  \node (E) at (1107bp,12bp) [draw,rectangle,fill=green!30] {$\E^4$};
  \node (eE) at (1179bp,72bp) [draw,rectangle,fill=green!30] {$\eE^4$};
  \node (eEl) at (1179bp,132bp) [draw,rectangle,fill=green!30] {$\eEl^4$};
  \node (eEL) at (1251bp,132bp) [draw,rectangle,fill=green!30] {$\eEL^4$};
  \node (eElL) at (1101bp,192bp) [draw,rectangle,fill=green!30] {$\eElL^4$};
  \node (eL) at (1035bp,72bp) [draw,rectangle,fill=green!30] {$\eL^4$};
  \node (EL) at (1107bp,72bp) [draw,rectangle,fill=green!30] {$\EL^4$};
  \node (el) at (891bp,72bp) [draw,rectangle,fill=green!30] {$\el^4$};
  \node (El) at (963bp,72bp) [draw,rectangle,fill=green!30] {$\El^4$};
  \node (elL) at (891bp,132bp) [draw,rectangle,fill=green!30] {$\elL^4$};
  \node (ElL) at (963bp,132bp) [draw,rectangle,fill=green!30] {$\ElL^4$};
  \node (l) at (603bp,12bp) [draw,rectangle,fill=green!30] {$\l^4$};
  \node (L) at (675bp,12bp) [draw,rectangle,fill=green!30] {$\L^4$};
  \node (lL) at (639bp,72bp) [draw,rectangle,fill=green!30] {$\lL^4$};


  \draw [->] (aA) -- (aL);
  \draw [->] (aA) -- (Al);
  \draw [->] (aAb) -- (aA);
  \draw [->] (aAB) -- (aA);
  \draw [->] (aAb) -- (abL);
  \draw [->] (aAb) -- (Abl);
  \draw [->] (aAB) -- (aBL);
  \draw [->] (aAB) -- (ABl);
  \draw [->] (aAbB) -- (aAb);
  \draw [->] (aAbB) -- (aAB);
  \draw [->] (aAbB) -- (abBL);
  \draw [->] (aAbB) -- (AbBl);
  \draw [->] (aAe) -- (aA);
  \draw [->] (aAE) -- (aA);
  \draw [->] (aAe) -- (aeL);
  \draw [->] (aAe) -- (Ael);
  \draw [->] (aAE) -- (aEL);
  \draw [->] (aAE) -- (AEl);
  \draw [->] (aAeE) -- (aAe);
  \draw [->] (aAeE) -- (aAE);
  \draw [->] (aAeE) -- (aeEL);
  \draw [->] (aAeE) -- (AeEl);
  \draw [->] (ab) to [out = -17, in = 167] (a);
  \draw [->] (aB) to [out = -25, in = 155] (a);
  \draw [->] (Ab) to [out = -25, in = 160] (A);
  \draw [->] (AB) -- (A);
  \draw [->] (ab) -- (bl);
  \draw [->] (aB) -- (Bl);
  \draw [->] (Ab) -- (bL);
  \draw [->] (AB) -- (BL);
  \draw [->] (abB) -- (ab);
  \draw [->] (abB) -- (aB);
  \draw [->] (abB) -- (bBl);
  \draw [->] (AbB) -- (bBL);
  \draw [->] (AbB) to [out = -20, in = 155] (AB);
  \draw [->] (AbB) to [out = -30, in = 145] (Ab);
  \draw [->] (abBL) -- (abB);
  \draw [->] (AbBl) -- (AbB);
  \draw [->] (abBL) -- (abL);
  \draw [->] (abBL) -- (aBL);
  \draw [->] (AbBl) -- (Abl);
  \draw [->] (AbBl) -- (ABl);
  \draw [->] (abBL) -- (bBlL);
  \draw [->] (AbBl) -- (bBlL);
  \draw [->] (abL) -- (ab);
  \draw [->] (aBL) -- (aB);
  \draw [->] (Abl) -- (Ab);
  \draw [->] (ABl) -- (AB);
  \draw [->] (abL) to [out = -20, in = 158] (aL);
  \draw [->] (aBL) -- (aL);
  \draw [->] (Abl) -- (Al);
  \draw [->] (ABl) -- (Al);
  \draw [->] (abL) -- (blL);
  \draw [->] (aBL) -- (BlL);
  \draw [->] (Abl) -- (blL);
  \draw [->] (ABl) -- (BlL);
  \draw [->] (ae) -- (a);
  \draw [->] (aE) to [out = 205, in = 20] (a);
  \draw [->] (Ae) to [out = 205, in = 25] (A);
  \draw [->] (AE) to [out = 197, in = 13] (A);
  \draw [->] (ae) -- (el);
  \draw [->] (aE) -- (El);
  \draw [->] (Ae) -- (eL);
  \draw [->] (AE) -- (EL);
  \draw [->] (aeE) to [out = 200, in = 25] (ae);
  \draw [->] (aeE) to [out = 210, in = 35] (aE);
  \draw [->] (AeE) -- (Ae);
  \draw [->] (AeE) -- (AE);
  \draw [->] (aeE) -- (eEl);
  \draw [->] (AeE) -- (eEL);
  \draw [->] (aeEL) -- (aeE);
  \draw [->] (AeEl) -- (AeE);
  \draw [->] (aeEL) -- (aeL);
  \draw [->] (aeEL) -- (aEL);
  \draw [->] (AeEl) -- (Ael);
  \draw [->] (AeEl) -- (AEl);
  \draw [->] (aeEL) -- (eElL);
  \draw [->] (AeEl) -- (eElL);
  \draw [->] (aeL) -- (ae);
  \draw [->] (aEL) -- (aE);
  \draw [->] (Ael) -- (Ae);
  \draw [->] (AEl) -- (AE);
  \draw [->] (aeL) -- (aL);
  \draw [->] (aEL) -- (aL);
  \draw [->] (Ael) -- (Al);
  \draw [->] (AEl) to [out = 200, in = 22] (Al);
  \draw [->] (aeL) -- (elL);
  \draw [->] (aEL) -- (ElL);
  \draw [->] (Ael) -- (elL);
  \draw [->] (AEl) -- (ElL);
  \draw [->] (aL) -- (a);
  \draw [->] (Al) -- (A);
  \draw [->] (aL) -- (lL);
  \draw [->] (Al) -- (lL);
  \draw [->] (bB) -- (b);
  \draw [->] (bB) -- (B);
  \draw [->] (bBl) to [out = -65, in = 135] (bB);
  \draw [->] (bBL) -- (bB);
  \draw [->] (bBl) to [out = -50, in = 145] (bl);
  \draw [->] (bBl) to [out = -35, in = 150] (Bl);
  \draw [->] (bBL) to [out = -35, in = 150] (bL);
  \draw [->] (bBL) to [out = -20, in = 155] (BL);
  \draw [->] (bBlL) -- (bBl);
  \draw [->] (bBlL) -- (bBL);
  \draw [->] (bBlL) -- (blL);
  \draw [->] (bBlL) -- (BlL);
  \draw [->] (bl) -- (b);
  \draw [->] (bL) -- (b);
  \draw [->] (Bl) -- (B);
  \draw [->] (BL) -- (B);
  \draw [->] (bl) to [out = -20, in = 170] (l);
  \draw [->] (bL) to [out = -20, in = 160] (L);
  \draw [->] (Bl) to [out = -20, in = 165] (l);
  \draw [->] (BL) to [out = -10, in = 155] (L);
  \draw [->] (blL) -- (bl);
  \draw [->] (blL) -- (bL);
  \draw [->] (BlL) -- (Bl);
  \draw [->] (BlL) -- (BL);
  \draw [->] (blL) to [out = -20, in = 160] (lL);
  \draw [->] (BlL) to [out = -20, in = 155] (lL);
  \draw [->] (eE) -- (e);
  \draw [->] (eE) -- (E);
  \draw [->] (eEl) -- (eE);
  \draw [->] (eEL) to [out = 245, in = 45] (eE);
  \draw [->] (eEl) to [out = 200, in = 25] (el);
  \draw [->] (eEl) to [out = 215, in = 30] (El);
  \draw [->] (eEL) to [out = 215, in = 30]  (eL);
  \draw [->] (eEL) to [out = 230, in = 35] (EL);
  \draw [->] (eElL) -- (eEl);
  \draw [->] (eElL) -- (eEL);
  \draw [->] (eElL) -- (elL);
  \draw [->] (eElL) -- (ElL);
  \draw [->] (el) -- (e);
  \draw [->] (eL) -- (e);
  \draw [->] (El) -- (E);
  \draw [->] (EL) -- (E);
  \draw [->] (el) to [out = 190, in = 25] (l);
  \draw [->] (eL) to [out = 200, in = 15] (L);
  \draw [->] (El) to [out = 200, in = 20] (l);
  \draw [->] (EL) to [out = 200, in = 10] (L);
  \draw [->] (elL) -- (el);
  \draw [->] (elL) -- (eL);
  \draw [->] (ElL) -- (El);
  \draw [->] (ElL) -- (EL);
  \draw [->] (elL) to [out = 200, in = 25] (lL);
  \draw [->] (ElL) to [out = 200, in = 20] (lL);
  \draw [->] (lL) -- (l);
  \draw [->] (lL) -- (L);
  \draw [->] (a) -- (l);
  \draw [->] (A) -- (L);
%
\end{tikzpicture} 

==> nat_dec_fragm.tex <==
% Hierarchy of decidable fragments of HS over natural numbers
\newcommand{\A}{\mathsf{\overline A}}
\renewcommand{\a}{\mathsf{A}}
\newcommand{\aA}{\mathsf{A{\overline A}}}
\newcommand{\aAB}{\mathsf{A{\overline A}{\overline B}}}
\newcommand{\aAb}{\mathsf{A{\overline A}B}}
\newcommand{\aAbB}{\mathsf{A{\overline A}B{\overline B}}}
\newcommand{\AB}{\mathsf{{\overline A}{\overline B}}}
\newcommand{\Ab}{\mathsf{{\overline A}B}}
\newcommand{\aB}{\mathsf{A{\overline B}}}
\newcommand{\ab}{\mathsf{AB}}
\newcommand{\AbB}{\mathsf{{\overline A}B{\overline B}}}
\newcommand{\abB}{\mathsf{AB{\overline B}}}
\newcommand{\AbBl}{\mathsf{{\overline A}B{\overline B}L}}
\newcommand{\abBL}{\mathsf{AB{\overline B}{\overline L}}}
\newcommand{\ABl}{\mathsf{{\overline A}{\overline B}L}}
\newcommand{\Abl}{\mathsf{{\overline A}BL}}
\newcommand{\aBL}{\mathsf{A{\overline B}{\overline L}}}
\newcommand{\abL}{\mathsf{AB{\overline L}}}
\newcommand{\Al}{\mathsf{{\overline A}L}}
\newcommand{\aL}{\mathsf{A{\overline L}}}
\newcommand{\B}{\mathsf{{\overline B}}}
\renewcommand{\b}{\mathsf{B}}
\newcommand{\bB}{\mathsf{B{\overline B}}}
\newcommand{\bBL}{\mathsf{B{\overline B}{\overline L}}}
\newcommand{\bBl}{\mathsf{B{\overline B}L}}
\newcommand{\bBlL}{\mathsf{B{\overline B}L{\overline L}}}
\newcommand{\BL}{\mathsf{{\overline B}{\overline L}}}
\newcommand{\Bl}{\mathsf{{\overline B}L}}
\newcommand{\bL}{\mathsf{B{\overline L}}}
\newcommand{\bl}{\mathsf{BL}}
\newcommand{\BlL}{\mathsf{{\overline B}L{\overline L}}}
\newcommand{\blL}{\mathsf{BL{\overline L}}}
\renewcommand{\L}{\mathsf{{\overline L}}}
\renewcommand{\l}{\mathsf{L}}
\newcommand{\lL}{\mathsf{L{\overline L}}}
% mirror fragments
\newcommand{\aAE}{\mathsf{A{\overline A}{\overline E}}}
\newcommand{\aAe}{\mathsf{A{\overline A}E}}
\newcommand{\aAeE}{\mathsf{A{\overline A}E{\overline E}}}
\renewcommand{\AE}{\mathsf{{\overline A}{\overline E}}}
\newcommand{\Ae}{\mathsf{{\overline A}E}}
\newcommand{\aE}{\mathsf{A{\overline E}}}
\renewcommand{\ae}{\mathsf{AE}}
\newcommand{\AeE}{\mathsf{{\overline A}E{\overline E}}}
\newcommand{\aeE}{\mathsf{AE{\overline E}}}
\newcommand{\AeEl}{\mathsf{{\overline A}E{\overline E}L}}
\newcommand{\aeEL}{\mathsf{AE{\overline E}{\overline L}}}
\newcommand{\AEl}{\mathsf{{\overline A}{\overline E}L}}
\newcommand{\Ael}{\mathsf{{\overline A}EL}}
\newcommand{\aEL}{\mathsf{A{\overline E}{\overline L}}}
\newcommand{\aeL}{\mathsf{AE{\overline L}}}
\newcommand{\E}{\mathsf{{\overline E}}}
\newcommand{\e}{\mathsf{E}}
\newcommand{\eE}{\mathsf{E{\overline E}}}
\newcommand{\eEL}{\mathsf{E{\overline E}{\overline L}}}
\newcommand{\eEl}{\mathsf{E{\overline E}L}}
\newcommand{\eElL}{\mathsf{E{\overline E}L{\overline L}}}
\newcommand{\EL}{\mathsf{{\overline E}{\overline L}}}
\newcommand{\El}{\mathsf{{\overline E}L}}
\newcommand{\eL}{\mathsf{E{\overline L}}}
\newcommand{\el}{\mathsf{EL}}
\newcommand{\ElL}{\mathsf{{\overline E}L{\overline L}}}
\newcommand{\elL}{\mathsf{EL{\overline L}}}
%
\begin{tikzpicture}[>=latex',line join=bevel,font=\tiny,xscale=0.35,yscale=0.65]
%% Legenda
\node (titlelegenda) at (-2bp,325bp)
			[rectangle, anchor=south west, text width=2.5cm,font=\scriptsize]
			{\textbf{Complexity class:}};
\node (legenda1) at (0bp,250bp)
			[rectangle split, rectangle split parts=4, anchor=south west,
			 rectangle split part fill={red!50,red!50!yellow!50,yellow!50,blue!25},
			 text width=2.5cm, font=\tiny]
			 {\ $1$: Undecidable
        \nodepart{second}
         \ $2$: Non primitive recursive
        \nodepart{third}
				\ $3$: EXPSPACE-complete
        \nodepart{fourth}
        \ $4$: NEXPTIME-complete};
\node (legenda2) at (0.35bp,250.5bp)
			[rectangle, anchor=north west,
			 fill=green!30,draw=green!30,
			 text width=2.5cm, font=\tiny]
			 {\ $5$: NP-complete};

%%
% undecidable
  \node (aAbB) at (459bp,312bp) [draw,rectangle,fill=red!50] {$\aAbB^1$};
  \node (AbBl) at (415bp,252bp) [draw,rectangle,fill=red!50] {$\AbBl^1$};
  \node (aAb) at (503bp,252bp) [draw,rectangle,fill=red!50] {$\aAb^1$};
  \node (aAB) at (587bp,252bp) [draw,rectangle,fill=red!50] {$\aAB^1$};
  \node (Abl) at (490bp,192bp) [draw,rectangle,fill=red!50] {$\Abl^1$};
  \node (ABl) at (567bp,192bp) [draw,rectangle,fill=red!50] {$\ABl^1$};
  \node (aAeE) at (819bp,312bp) [draw,rectangle,fill=red!50] {$\aAeE^1$};
  \node (aAe) at (691bp,252bp) [draw,rectangle,fill=red!50] {$\aAe^1$};
  \node (aAE) at (775bp,252bp) [draw,rectangle,fill=red!50] {$\aAE^1$};
  \node (aeEL) at (863bp,252bp) [draw,rectangle,fill=red!50] {$\aeEL^1$};
  \node (ae) at (747bp,132bp) [draw,rectangle,fill=red!50] {$\ae^1$};
  \node (aE) at (819bp,132bp) [draw,rectangle,fill=red!50] {$\aE^1$};
  \node (aeE) at (1019bp,192bp) [draw,rectangle,fill=red!50] {$\aeE^1$};
  \node (aeL) at (711bp,192bp) [draw,rectangle,fill=red!50] {$\aeL^1$};
  \node (aEL) at (788bp,192bp) [draw,rectangle,fill=red!50] {$\aEL^1$};
% non primitive-recursive
  \node (Ab) at (459bp,132bp) [draw,rectangle,fill=red!50!yellow!50] {$\Ab^2$};
  \node (AB) at (531bp,132bp) [draw,rectangle,fill=red!50!yellow!50] {$\AB^2$};
  \node (AbB) at (259bp,192bp) [draw,rectangle,fill=red!50!yellow!50] {$\AbB^2$};

% EXPSPACE-complete
  \node (abBL) at (321bp,252bp) [draw,rectangle,fill=yellow!50] {$\abBL^3$};
  \node (AeEl) at (952bp,252bp) [draw,rectangle,fill=yellow!50] {$\AeEl^3$};
  \node (ab) at (171bp,132bp) [draw,rectangle,fill=yellow!50] {$\ab^3$};
  \node (aB) at (243bp,132bp) [draw,rectangle,fill=yellow!50] {$\aB^3$};
  \node (abB) at (95bp,192bp) [draw,rectangle,fill=yellow!50] {$\abB^3$};
  \node (abL) at (336bp,192bp) [draw,rectangle,fill=yellow!50] {$\abL^3$};
  \node (aBL) at (413bp,192bp) [draw,rectangle,fill=yellow!50] {$\aBL^3$};
  \node (Ae) at (1035bp,132bp) [draw,rectangle,fill=yellow!50] {$\Ae^3$};
  \node (AE) at (1107bp,132bp) [draw,rectangle,fill=yellow!50] {$\AE^3$};
  \node (AeE) at (1178bp,192bp) [draw,rectangle,fill=yellow!50] {$\AeE^3$};
  \node (Ael) at (865bp,192bp) [draw,rectangle,fill=yellow!50] {$\Ael^3$};
  \node (AEl) at (942bp,192bp) [draw,rectangle,fill=yellow!50] {$\AEl^3$};
% NEXPTIME-complete
  \node (aA) at (639bp,192bp) [draw,rectangle,fill=blue!25] {$\aA^4$};
  \node (a) at (567bp,72bp) [draw,rectangle,fill=blue!25] {$\a^4$};
  \node (A) at (711bp,72bp) [draw,rectangle,fill=blue!25] {$\A^4$};
  \node (aL) at (603bp,132bp) [draw,rectangle,fill=blue!25] {$\aL^4$};
  \node (Al) at (675bp,132bp) [draw,rectangle,fill=blue!25] {$\Al^4$};
% NP-complete
  \node (b) at (171bp,12bp) [draw,rectangle,fill=green!30] {$\b^5$};
  \node (B) at (243bp,12bp) [draw,rectangle,fill=green!30] {$\B^5$};
  \node (bB) at (99bp,72bp) [draw,rectangle,fill=green!30] {$\bB^5$};
  \node (bBl) at (27bp,132bp) [draw,rectangle,fill=green!30] {$\bBl^5$};
  \node (bBL) at (99bp,132bp) [draw,rectangle,fill=green!30] {$\bBL^5$};
  \node (bBlL) at (177bp,192bp) [draw,rectangle,fill=green!30] {$\bBlL^5$};
  \node (bl) at (171bp,72bp) [draw,rectangle,fill=green!30] {$\bl^5$};
  \node (Bl) at (243bp,72bp) [draw,rectangle,fill=green!30] {$\Bl^5$};
  \node (bL) at (315bp,72bp) [draw,rectangle,fill=green!30] {$\bL^5$};
  \node (BL) at (387bp,72bp) [draw,rectangle,fill=green!30] {$\BL^5$};
  \node (blL) at (315bp,132bp) [draw,rectangle,fill=green!30] {$\blL^5$};
  \node (BlL) at (387bp,132bp) [draw,rectangle,fill=green!30] {$\BlL^5$};
  \node (e) at (1035bp,12bp) [draw,rectangle,fill=green!30] {$\e^5$};
  \node (E) at (1107bp,12bp) [draw,rectangle,fill=green!30] {$\E^5$};
  \node (eE) at (1179bp,72bp) [draw,rectangle,fill=green!30] {$\eE^5$};
  \node (eEl) at (1179bp,132bp) [draw,rectangle,fill=green!30] {$\eEl^5$};
  \node (eEL) at (1251bp,132bp) [draw,rectangle,fill=green!30] {$\eEL^5$};
  \node (eElL) at (1101bp,192bp) [draw,rectangle,fill=green!30] {$\eElL^5$};
  \node (eL) at (1035bp,72bp) [draw,rectangle,fill=green!30] {$\eL^5$};
  \node (EL) at (1107bp,72bp) [draw,rectangle,fill=green!30] {$\EL^5$};
  \node (el) at (891bp,72bp) [draw,rectangle,fill=green!30] {$\el^5$};
  \node (El) at (963bp,72bp) [draw,rectangle,fill=green!30] {$\El^5$};
  \node (elL) at (891bp,132bp) [draw,rectangle,fill=green!30] {$\elL^5$};
  \node (ElL) at (963bp,132bp) [draw,rectangle,fill=green!30] {$\ElL^5$};
  \node (l) at (603bp,12bp) [draw,rectangle,fill=green!30] {$\l^5$};
  \node (L) at (675bp,12bp) [draw,rectangle,fill=green!30] {$\L^5$};
  \node (lL) at (639bp,72bp) [draw,rectangle,fill=green!30] {$\lL^5$};


  \draw [->] (aA) -- (aL);
  \draw [->] (aA) -- (Al);
  \draw [->] (aAb) -- (aA);
  \draw [->] (aAB) -- (aA);
  \draw [->] (aAb) -- (abL);
  \draw [->] (aAb) -- (Abl);
  \draw [->] (aAB) -- (aBL);
  \draw [->] (aAB) -- (ABl);
  \draw [->] (aAbB) -- (aAb);
  \draw [->] (aAbB) -- (aAB);
  \draw [->] (aAbB) -- (abBL);
  \draw [->] (aAbB) -- (AbBl);
  \draw [->] (aAe) -- (aA);
  \draw [->] (aAE) -- (aA);
  \draw [->] (aAe) -- (aeL);
  \draw [->] (aAe) -- (Ael);
  \draw [->] (aAE) -- (aEL);
  \draw [->] (aAE) -- (AEl);
  \draw [->] (aAeE) -- (aAe);
  \draw [->] (aAeE) -- (aAE);
  \draw [->] (aAeE) -- (aeEL);
  \draw [->] (aAeE) -- (AeEl);
  \draw [->] (ab) to [out = -17, in = 167] (a);
  \draw [->] (aB) to [out = -25, in = 155] (a);
  \draw [->] (Ab) to [out = -25, in = 160] (A);
  \draw [->] (AB) -- (A);
  \draw [->] (ab) -- (bl);
  \draw [->] (aB) -- (Bl);
  \draw [->] (Ab) -- (bL);
  \draw [->] (AB) -- (BL);
  \draw [->] (abB) -- (ab);
  \draw [->] (abB) -- (aB);
  \draw [->] (abB) -- (bBl);
  \draw [->] (AbB) -- (bBL);
  \draw [->] (AbB) to [out = -20, in = 155] (AB);
  \draw [->] (AbB) to [out = -30, in = 145] (Ab);
  \draw [->] (abBL) -- (abB);
  \draw [->] (AbBl) -- (AbB);
  \draw [->] (abBL) -- (abL);
  \draw [->] (abBL) -- (aBL);
  \draw [->] (AbBl) -- (Abl);
  \draw [->] (AbBl) -- (ABl);
  \draw [->] (abBL) -- (bBlL);
  \draw [->] (AbBl) -- (bBlL);
  \draw [->] (abL) -- (ab);
  \draw [->] (aBL) -- (aB);
  \draw [->] (Abl) -- (Ab);
  \draw [->] (ABl) -- (AB);
  \draw [->] (abL) to [out = -20, in = 158] (aL);
  \draw [->] (aBL) -- (aL);
  \draw [->] (Abl) -- (Al);
  \draw [->] (ABl) -- (Al);
  \draw [->] (abL) -- (blL);
  \draw [->] (aBL) -- (BlL);
  \draw [->] (Abl) -- (blL);
  \draw [->] (ABl) -- (BlL);
  \draw [->] (ae) -- (a);
  \draw [->] (aE) to [out = 205, in = 20] (a);
  \draw [->] (Ae) to [out = 205, in = 25] (A);
  \draw [->] (AE) to [out = 197, in = 13] (A);
  \draw [->] (ae) -- (el);
  \draw [->] (aE) -- (El);
  \draw [->] (Ae) -- (eL);
  \draw [->] (AE) -- (EL);
  \draw [->] (aeE) to [out = 200, in = 25] (ae);
  \draw [->] (aeE) to [out = 210, in = 35] (aE);
  \draw [->] (AeE) -- (Ae);
  \draw [->] (AeE) -- (AE);
  \draw [->] (aeE) -- (eEl);
  \draw [->] (AeE) -- (eEL);
  \draw [->] (aeEL) -- (aeE);
  \draw [->] (AeEl) -- (AeE);
  \draw [->] (aeEL) -- (aeL);
  \draw [->] (aeEL) -- (aEL);
  \draw [->] (AeEl) -- (Ael);
  \draw [->] (AeEl) -- (AEl);
  \draw [->] (aeEL) -- (eElL);
  \draw [->] (AeEl) -- (eElL);
  \draw [->] (aeL) -- (ae);
  \draw [->] (aEL) -- (aE);
  \draw [->] (Ael) -- (Ae);
  \draw [->] (AEl) -- (AE);
  \draw [->] (aeL) -- (aL);
  \draw [->] (aEL) -- (aL);
  \draw [->] (Ael) -- (Al);
  \draw [->] (AEl) to [out = 200, in = 22] (Al);
  \draw [->] (aeL) -- (elL);
  \draw [->] (aEL) -- (ElL);
  \draw [->] (Ael) -- (elL);
  \draw [->] (AEl) -- (ElL);
  \draw [->] (aL) -- (a);
  \draw [->] (Al) -- (A);
  \draw [->] (aL) -- (lL);
  \draw [->] (Al) -- (lL);
  \draw [->] (bB) -- (b);
  \draw [->] (bB) -- (B);
  \draw [->] (bBl) to [out = -65, in = 135] (bB);
  \draw [->] (bBL) -- (bB);
  \draw [->] (bBl) to [out = -50, in = 145] (bl);
  \draw [->] (bBl) to [out = -35, in = 150] (Bl);
  \draw [->] (bBL) to [out = -35, in = 150] (bL);
  \draw [->] (bBL) to [out = -20, in = 155] (BL);
  \draw [->] (bBlL) -- (bBl);
  \draw [->] (bBlL) -- (bBL);
  \draw [->] (bBlL) -- (blL);
  \draw [->] (bBlL) -- (BlL);
  \draw [->] (bl) -- (b);
  \draw [->] (bL) -- (b);
  \draw [->] (Bl) -- (B);
  \draw [->] (BL) -- (B);
  \draw [->] (bl) to [out = -20, in = 170] (l);
  \draw [->] (bL) to [out = -20, in = 160] (L);
  \draw [->] (Bl) to [out = -20, in = 165] (l);
  \draw [->] (BL) to [out = -10, in = 155] (L);
  \draw [->] (blL) -- (bl);
  \draw [->] (blL) -- (bL);
  \draw [->] (BlL) -- (Bl);
  \draw [->] (BlL) -- (BL);
  \draw [->] (blL) to [out = -20, in = 160] (lL);
  \draw [->] (BlL) to [out = -20, in = 155] (lL);
  \draw [->] (eE) -- (e);
  \draw [->] (eE) -- (E);
  \draw [->] (eEl) -- (eE);
  \draw [->] (eEL) to [out = 245, in = 45] (eE);
  \draw [->] (eEl) to [out = 200, in = 25] (el);
  \draw [->] (eEl) to [out = 215, in = 30] (El);
  \draw [->] (eEL) to [out = 215, in = 30]  (eL);
  \draw [->] (eEL) to [out = 230, in = 35] (EL);
  \draw [->] (eElL) -- (eEl);
  \draw [->] (eElL) -- (eEL);
  \draw [->] (eElL) -- (elL);
  \draw [->] (eElL) -- (ElL);
  \draw [->] (el) -- (e);
  \draw [->] (eL) -- (e);
  \draw [->] (El) -- (E);
  \draw [->] (EL) -- (E);
  \draw [->] (el) to [out = 190, in = 25] (l);
  \draw [->] (eL) to [out = 200, in = 15] (L);
  \draw [->] (El) to [out = 200, in = 20] (l);
  \draw [->] (EL) to [out = 200, in = 10] (L);
  \draw [->] (elL) -- (el);
  \draw [->] (elL) -- (eL);
  \draw [->] (ElL) -- (El);
  \draw [->] (ElL) -- (EL);
  \draw [->] (elL) to [out = 200, in = 25] (lL);
  \draw [->] (ElL) to [out = 200, in = 20] (lL);
  \draw [->] (lL) -- (l);
  \draw [->] (lL) -- (L);
  \draw [->] (a) -- (l);
  \draw [->] (A) -- (L);
%
\end{tikzpicture} 
